Glueballs and vector mesons at NICA

Two interconnected fields of interest are suggested for NICA. Firstly, existence of glueballs is predicted by the theory of strong interaction but -- even after decades of research -- glueball identification in the physical spectrum is still unclear. NICA can help to ascertain experimental glueball candidates via J/Psi decays whose yield is expected to be large. Importance of glueballs is not limited to vacuum: since they couple to other meson states, glueballs can also be expected to influence signatures of chiral-symmetry restoration in the high-energy phase of strong dynamics. Mass shifting or in-medium broadening of vector and axial-vector mesons may occur there but the extent of such phenomena is still uncertain. Additionally, glueball properties could also be modified in medium. Exploration of these issues is the second suggested field of interest that can be pursued at NICA.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

